Asymptotically stable polarization of multi-agent gradient flows over manifolds

Multi-agent systems are known to exhibit stable emergent behaviors, including polarization, over $\mathbb{R}^n$ or highly symmetric nonlinear spaces. In this article, we eschew linearity and symmetry of the underlying spaces, and study the stability of polarized equilibria of multi-agent gradient flows evolving on general hypermanifolds. The agents attract or repel each other according to the partition of the communication graph that is connected but otherwise arbitrary. The manifolds are outfitted with geometric features styled ``dimples'' and ``pimples'' that characterize the absence of flatness. The signs of inter-agent couplings together with these geometric features give rise to stable polarization under various sufficient conditions. We propose tangible interpretation of the system in the context of opinion dynamics, and highlight throughout the text its versatility in modeling various aspects of the polarization phenomenon.

==> A7.tex <==
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\large]
  \node (v1) at (0,0) {1};
  \node (v2) at (-1,0) {2};
  \node (v3) at (1,0) {3};
  \node (v4) at (0,-1) {4};
  \node (v5) at (1,-1.5) {5};
  \node (v6) at (0,-2) {6};
  \node (v7) at (-1,-1.5) {7};

  \draw (v1) -- (v2);
  \draw (v1) -- (v3);
  \draw (v2) -- (v4);
  \draw (v2) -- (v7);
  \draw (v3) -- (v4);
  \draw (v3) -- (v5);
  \draw (v5) -- (v6);
  \draw (v6) -- (v7);
\end{tikzpicture}

==> A7asymm.tex <==
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\large]
  \node (v1) at (0,0) {1};
  \node (v2) at (-1,0) {2};
  \node (v3) at (1,0) {3};
  \node (v4) at (0,-1) {4};
  \node (v5) at (1,-1.5) {5};
  \node (v6) at (0,-2) {6};
  \node (v7) at (-1,-1.5) {7};

  \draw (v1) -- (v2);
  \draw (v1) -- (v3);
  \draw (v2) -- (v4);
  \draw (v2) -- (v7);
  \draw (v3) -- (v4);
  \draw (v3) -- (v5);
  \draw (v4) -- (v7);
  \draw (v5) -- (v6);
\end{tikzpicture}

==> A7bip.tex <==
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\large]
  \node (v1) at (0,1) {1};
  \node (v2) at (1,1) {2};
  \node (v3) at (2,1) {3};
  \node (v4) at (-0.5,-1) {4};
  \node (v5) at (0.5,-1) {5};
  \node (v6) at (1.5,-1) {6};
  \node (v7) at (2.5,-1) {7};

  \draw (v1) -- (v4);
  \draw (v1) -- (v5);
  \draw (v2) -- (v5);
  \draw (v2) -- (v6);
  \draw (v3) -- (v6);
  \draw (v3) -- (v7);
\end{tikzpicture}

==> crLogLem.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\wdfig,
height=\htfig,
at={(0,0)},
scale only axis,
xmin=0,
xmax=3,
ymode=log,
ymin=0.00409670198003255,
ymax=1,
yminorticks=true,
ylabel={\(\norm{\chi-\chi_\text{p}}\)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.758525320465015\\
0.000239618078674857	0.757788324811665\\
0.000479236157349714	0.7570516464647\\
0.000718854236024571	0.75631528646141\\
0.000958472314699428	0.75557924583973\\
0.00215656270807371	0.751903869825559\\
0.003354653101448	0.748236634400206\\
0.00455274349482228	0.744577669975944\\
0.00575083388819657	0.740927107301949\\
0.011741285855068	0.722804908529813\\
0.0177317378219394	0.704912523084339\\
0.0237221897888108	0.687266475758278\\
0.0297126417556823	0.669883250932808\\
0.0501158345661635	0.612861806070449\\
0.0705190273766448	0.559691147489906\\
0.0909222201871261	0.510855759914913\\
0.111325412997607	0.466671774915488\\
0.133763812828145	0.423597551168016\\
0.156202212658682	0.386140056769004\\
0.178640612489219	0.353904728999233\\
0.201079012319757	0.326324034613018\\
0.219065959821212	0.307134292177412\\
0.237052907322667	0.290187864536915\\
0.255039854824122	0.275176660088343\\
0.273026802325577	0.261817735816661\\
0.291148237875958	0.249775287029649\\
0.309269673426339	0.238939929688067\\
0.327391108976721	0.229127710524411\\
0.345512544527102	0.220182014106032\\
0.36535719615964	0.211225549027817\\
0.385201847792178	0.20301397105701\\
0.405046499424717	0.195433950871135\\
0.424891151057255	0.18839181314451\\
0.443718207180245	0.182138577363397\\
0.462545263303236	0.176248614188073\\
0.481372319426226	0.170678169899984\\
0.500199375549217	0.165390468844024\\
0.516389568721772	0.161045940066404\\
0.532579761894328	0.156871457309705\\
0.548769955066883	0.15285284857767\\
0.564960148239438	0.148977771689533\\
0.584944883156775	0.144376571938163\\
0.604929618074111	0.139960597746595\\
0.624914352991448	0.135715169017044\\
0.644899087908784	0.131627627680836\\
0.666853994888868	0.127306187271088\\
0.688808901868952	0.123149862503533\\
0.710763808849035	0.119147987468862\\
0.732718715829119	0.115291224008396\\
0.75696339418977	0.111191014551118\\
0.781208072550421	0.10724821733398\\
0.805452750911071	0.103454341202947\\
0.829697429271722	0.099801778250888\\
0.857234073973947	0.0958160249680187\\
0.884770718676171	0.0919948212866668\\
0.912307363378395	0.0883300486013958\\
0.93984400808062	0.0848142558178794\\
0.968538393138173	0.0813017640478102\\
0.997232778195726	0.0779364776192202\\
1.02592716325328	0.0747117443330269\\
1.05462154831083	0.0716213145179538\\
1.08640034246142	0.0683483292859584\\
1.118179136612	0.0652253995217551\\
1.14995793076259	0.0622454727973861\\
1.18173672491318	0.0594018623542455\\
1.21947303549613	0.0561934849823432\\
1.25720934607909	0.0531584419800725\\
1.29494565666205	0.0502873354642139\\
1.33268196724501	0.047571265506156\\
1.37802327007244	0.0445010393016872\\
1.42336457289988	0.041628918986848\\
1.46870587572731	0.0389421637167485\\
1.51404717855475	0.0364287879846294\\
1.57021059611366	0.0335391574216832\\
1.62637401367257	0.0308787783943166\\
1.68253743123147	0.0284295539314177\\
1.73870084879038	0.0261746560592412\\
1.80706450021027	0.0236697689266371\\
1.87542815163015	0.0214047539804788\\
1.94379180305003	0.0193567850488297\\
2.01215545446992	0.017504893177086\\
2.08715545446992	0.0156762726178252\\
2.16215545446992	0.0140388521718482\\
2.23715545446992	0.0125727831817184\\
2.31215545446992	0.0112599390088225\\
2.38715545446992	0.0100840811054723\\
2.46215545446992	0.00903113469978841\\
2.53715545446992	0.00808833990627652\\
2.61215545446992	0.00724404571346931\\
2.68715545446992	0.00648781631609302\\
2.76215545446992	0.00581060580350262\\
2.83715545446992	0.00520421366791364\\
2.91215545446992	0.00466115229335978\\
2.93411659085244	0.00451313211904001\\
2.95607772723496	0.0043698159413848\\
2.97803886361748	0.00423105420853865\\
3	0.00409670198003255\\
};
\end{axis}
\end{tikzpicture}%

==> crLogLemBip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\wdfig,
height=\htfig,
at={(0,0)},
scale only axis,
xmin=0,
xmax=3,
xlabel={\(t\)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={\(\norm{\chi-\chi_\text{p}}\)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.758525320465015\\
0.000130323219630468	0.75805828695457\\
0.000260646439260936	0.757591400732997\\
0.000390969658891405	0.757124661951268\\
0.000521292878521873	0.756658070760271\\
0.00117290897667421	0.754327333940856\\
0.00182452507482655	0.752000309471457\\
0.0024761411729789	0.749677016111329\\
0.00312775727113124	0.747357472562102\\
0.00638583776189294	0.735816651912009\\
0.00964391825265465	0.724372347767032\\
0.0129019987434164	0.713026826258475\\
0.0161600792341781	0.701782309679864\\
0.0303359824613469	0.654084987030477\\
0.0445118856885157	0.608508046476582\\
0.0586877889156846	0.565194191727271\\
0.0728636921428534	0.524257395972713\\
0.0898524250016442	0.47844307589212\\
0.106841157860435	0.436231048404655\\
0.123829890719226	0.397607903253176\\
0.140818623578017	0.36247778213493\\
0.158695645081329	0.329099391691409\\
0.176572666584642	0.299147007847167\\
0.194449688087955	0.272328510897249\\
0.212326709591268	0.248329026256952\\
0.228562446355325	0.228708037089706\\
0.244798183119382	0.210932848531513\\
0.261033919883438	0.194802579958327\\
0.277269656647495	0.180132729858521\\
0.296764179343898	0.164215465045359\\
0.316258702040301	0.149925868341556\\
0.335753224736703	0.137058784151131\\
0.355247747433106	0.125435455622798\\
0.373983812590127	0.115295198519799\\
0.392719877747148	0.10605462212542\\
0.411455942904169	0.0976183732675568\\
0.43019200806119	0.0899024451466855\\
0.448783269417218	0.0828862868398394\\
0.467374530773245	0.0764476459685439\\
0.485965792129272	0.0705331010212843\\
0.5045570534853	0.0650946551611643\\
0.521445918238281	0.0605309910305792\\
0.538334782991262	0.0562970693755736\\
0.555223647744244	0.0523673174926306\\
0.572112512497225	0.0487182620682343\\
0.590898676182196	0.0449629988988704\\
0.609684839867167	0.0415022591119339\\
0.628471003552137	0.0383120259432288\\
0.647257167237108	0.0353702092501643\\
0.667165198143136	0.0325014293737007\\
0.687073229049164	0.0298675944993897\\
0.706981259955191	0.0274490860090985\\
0.726889290861219	0.0252278198778674\\
0.746791048063524	0.0231879105224259\\
0.766692805265829	0.0213138509409503\\
0.786594562468135	0.0195920345955603\\
0.80649631967044	0.0180098782337726\\
0.829652352544156	0.0163295273702288\\
0.852808385417873	0.0148064485356073\\
0.87596441829159	0.0134259034331172\\
0.899120451165307	0.0121743639750996\\
0.925260115980707	0.0109012566956916\\
0.951399780796108	0.0097615203023321\\
0.977539445611509	0.00874124191418159\\
1.00367911042691	0.00782773038649389\\
1.0336302248529	0.00689765561064363\\
1.06358133927888	0.0060782130974539\\
1.09353245370487	0.00535636766403798\\
1.12348356813086	0.00472031024321959\\
1.15869732870628	0.0040681395212301\\
1.1939110892817	0.00350615332182382\\
1.22912484985712	0.00302208973381999\\
1.26433861043254	0.00260490609652565\\
1.30648555309284	0.00218016162699696\\
1.34863249575315	0.0018247422915665\\
1.39077943841345	0.00152766393518305\\
1.43292638107375	0.00127902651901487\\
1.47971029705198	0.00104967760830677\\
1.52649421303021	0.000861513109626706\\
1.57327812900845	0.000707437638506247\\
1.62006204498668	0.00058100844133551\\
1.66758535375543	0.000475426384045847\\
1.71510866252418	0.000389096018899215\\
1.76263197129294	0.000318664432326512\\
1.81015528006169	0.000261082685929126\\
1.86577529210791	0.000206642840610517\\
1.92139530415414	0.000163711771886991\\
1.97701531620036	0.000130056689004195\\
2.03263532824659	0.00010358503382981\\
2.09730096717741	7.96348719526875e-05\\
2.16196660610823	6.17044213307867e-05\\
2.22663224503905	4.85549816445399e-05\\
2.29129788396988	3.89468508384881e-05\\
2.36629788396988	3.09925983242643e-05\\
2.44129788396988	2.583071167199e-05\\
2.51629788396987	2.27132415039118e-05\\
2.59129788396988	2.08652049149542e-05\\
2.66629788396988	1.9760717480115e-05\\
2.74129788396987	1.91527538848692e-05\\
2.81629788396987	1.88314043967121e-05\\
2.89129788396987	1.86581377927362e-05\\
2.91847341297741	1.86160534453381e-05\\
2.94564894198494	1.85825281897576e-05\\
2.97282447099247	1.85558352632729e-05\\
3	1.85345854598361e-05\\
};
\end{axis}
\end{tikzpicture}%

==> crLogSph.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\wdfig,
height=\htfig,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5,
ymode=log,
ymin=0.00806430785357835,
ymax=10,
yminorticks=true,
ylabel={\(\norm{\chi-\chi_\text{p}}\)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	3.13250645771525\\
0.000971058661964564	3.13090445238298\\
0.00194211732392913	3.12929910965622\\
0.00291317598589369	3.12769042879154\\
0.00388423464785825	3.12607840908806\\
0.00873952795768107	3.11796820648661\\
0.0135948212675039	3.10977445232412\\
0.0184501145773267	3.10149710791332\\
0.0233054078871495	3.09313616196293\\
0.0475818744362636	3.05007898009214\\
0.0718583409853777	3.0049461714737\\
0.0961348075344918	2.95776930716672\\
0.120411274083606	2.90859819623333\\
0.163100361429059	2.81750805788757\\
0.205789448774512	2.7209786144858\\
0.248478536119966	2.61965900267916\\
0.291167623465419	2.51432343622756\\
0.36659626471757	2.3210155269495\\
0.442024905969721	2.1235162396765\\
0.517453547221873	1.92715168754697\\
0.592882188474024	1.73687564965643\\
0.666324178600555	1.5617980991244\\
0.739766168727086	1.39940194016272\\
0.813208158853617	1.25108410044406\\
0.886650148980148	1.11719024073373\\
0.948816331061938	1.01482406147391\\
1.01098251314373	0.921923152676758\\
1.07314869522552	0.837851242655463\\
1.13531487730731	0.761900886110289\\
1.19243311567722	0.698640480048031\\
1.24955135404713	0.64108605940387\\
1.30666959241704	0.588736988006708\\
1.36378783078695	0.541116550286895\\
1.43617063644257	0.486865371804088\\
1.5085534420982	0.438694762535425\\
1.58093624775382	0.395890964331348\\
1.65331905340944	0.357804543581468\\
1.7398264101121	0.317671856758807\\
1.82633376681477	0.282641665118515\\
1.91284112351743	0.252007003271387\\
1.9993484802201	0.22514299779881\\
2.11176234678161	0.194995064926716\\
2.22417621334313	0.16940259807909\\
2.33659007990465	0.147605118445531\\
2.44900394646616	0.128944543113217\\
2.57400394646616	0.11123103962756\\
2.69900394646616	0.0962009196615773\\
2.82400394646616	0.0834020008746172\\
2.94900394646616	0.0724450900737741\\
3.07400394646616	0.0630183731925096\\
3.19900394646616	0.0548921724133105\\
3.32400394646616	0.0478683683954455\\
3.44900394646616	0.0417759631828272\\
3.57400394646616	0.0364749412977195\\
3.69900394646616	0.0318574025221995\\
3.82400394646616	0.0278300684192498\\
3.94900394646616	0.0243120575691241\\
4.07400394646616	0.0212360968893974\\
4.19900394646616	0.0185488785806071\\
4.32400394646616	0.016204436771369\\
4.44900394646616	0.0141631206882099\\
4.57400394646616	0.0123920553210154\\
4.69900394646616	0.010865192673855\\
4.82400394646616	0.00956045659464718\\
4.94900394646616	0.0084590118998401\\
4.96175295984962	0.00835744831008442\\
4.97450197323308	0.00825781992126827\\
4.98725098661654	0.00816011147513322\\
5	0.00806430785357835\\
};
\end{axis}
\end{tikzpicture}%
